Secure Stream Processing for Medical Data

Medical data belongs to whom it produces it. In an increasing manner, this data is usually processed in unauthorized third-party clouds that should never have the opportunity to access it. Moreover, recent data protection regulations (e.g., GDPR) pave the way towards the development of privacy-preserving processing techniques. In this paper, we present a proof of concept of a streaming IoT architecture that securely processes cardiac data in the cloud combining trusted hardware and Spark. The additional security guarantees come with no changes to the application's code in the server. We tested the system with a database containing ECGs from wearable devices comprised of 8 healthy males performing a standarized range of in-lab physisical activities (e.g., run, walk, bike). We show that, when compared with standard Spark Streaming, the addition of privacy comes at the cost of doubling the execution time.

==> resources/figs/ecg-hrv.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    % Colors definition
    \pgfdeclaredecoration{single pulse}{initial}{
    \state{initial}[width=\pgfdecoratedinputsegmentlength]
    {%
        % Initial Line
        \pgfpathlineto{\pgfpoint{0.1*\pgfdecoratedinputsegmentlength}{0mm}}%    
        % P Peak
        \pgfpathsine{\pgfpoint{0.2\pgfdecorationsegmentlength}{0.15\pgfdecorationsegmentamplitude}}%
        \pgfpathcosine{\pgfpoint{0.2\pgfdecorationsegmentlength}{-0.15\pgfdecorationsegmentamplitude}}%
        % P - Q Line
        \pgfpathlineto{\pgfpoint{0.6\pgfdecorationsegmentamplitude}{0mm}}%
        % Q Valley
        \pgfpathsine{\pgfpoint{0.1\pgfdecorationsegmentlength}{-0.15\pgfdecorationsegmentamplitude}}
        \pgfpathcosine{\pgfpoint{0.01\pgfdecorationsegmentlength}{0.15\pgfdecorationsegmentamplitude}}%
        % R Peak
        \pgfpathsine{\pgfpoint{0.15\pgfdecorationsegmentlength}{\pgfdecorationsegmentamplitude}}%
        \pgfpathcosine{\pgfpoint{0.15\pgfdecorationsegmentlength}{-\pgfdecorationsegmentamplitude}}%
        % S Valley
        \pgfpathsine{\pgfpoint{0.15\pgfdecorationsegmentlength}{-0.5\pgfdecorationsegmentamplitude}}
        \pgfpathcosine{\pgfpoint{0.15\pgfdecorationsegmentlength}{0.5\pgfdecorationsegmentamplitude}}%
        % S to T line
        \pgfpathlineto{\pgfpoint{1.25\pgfdecorationsegmentamplitude}{0mm}}%
        % T Peak
        \pgfpathsine{\pgfpoint{0.8\pgfdecorationsegmentlength}{0.3\pgfdecorationsegmentamplitude}}%
        \pgfpathcosine{\pgfpoint{0.8\pgfdecorationsegmentlength}{-0.3\pgfdecorationsegmentamplitude}}%
        % Last Line
        \pgfpathlineto{\pgfpointdecoratedinputsegmentlast}%
    }
    \state{final}{}%
    }

    \fill[gray!10, draw=black] (-0.75, -0.75) rectangle (4.75, 1.5);
    \node at (-0.5, -0.5) {\includegraphics[width=10pt]{resources/img/hrband.png}};
    %\node at (5.5, 1.5) {\textbf{\small{Sensor}}};

    \draw[->, dashed] (4.05,0) -- (4.5,0) node[pos=.5, anchor=north] {\tiny{Time ($s$)}};
    \draw[->, dashed] (-0.5,0) -- (-0.5,1.25) node[anchor=west] {\tiny{Amplitude ($mV$)}};
    \draw[decoration={single pulse,amplitude=8mm,segment length=2mm},decorate] (-0.5,0) -- (1,0);
    \draw[decoration={single pulse,amplitude=8mm,segment length=2mm},decorate] (1,0) -- (2.5,0);
    \draw[decoration={single pulse,amplitude=6mm,segment length=2mm},decorate] (2.5,0) -- (4,0);
    \draw[<->, dashed, thick] (0.10, 0.7) -- (1.5, 0.7);
    \draw[<->, dashed, thick] (1.60, 0.55) -- (2.85, 0.55);
    \node[align=center] at (0, 0.95) {\tiny{$\text{R}_0$}};
    \node[align=center] at (1.2, 0.3) {\tiny{$\text{P}_1$}};
    \node[align=center] at (1.45, -0.2) {\tiny{$\text{Q}_1$}};
    \node[align=center] at (1.7, -0.55) {\tiny{$\text{S}_1$}};
    \node[align=center] at (2.15, 0.38) {\tiny{$\text{T}_1$}};
    \node[align=center] at (1.5, 0.95) {\tiny{$\text{R}_1$}};
    \node[align=center] at (2.9, 0.8) {\tiny{$\text{R}_2$}};

    % Signal
    \node at (5.15, 0) {\includegraphics[width=15pt]{resources/img/wifi-right.png}};
%    \fill[black] (6.0, 0) circle (0.05);
%    \draw (6.25, -0.15) arc (-20:20:0.5);
%    \draw (6.35, -0.25) arc (-30:30:0.5);
%    \draw (6.55, -0.35) arc (-40:40:0.5);

    % Data file
    \node[align=center] at (6.65, 1.3) {\tiny{\textbf{\texttt{gateway://data/rr.csv}}}};
    \draw (5.60, -0.75) -- (5.6, 1.1) -- (7.75, 1.1) -- (7.75, -0.4) to[out=180, in=0] (5.6, -0.75);
    \node[align=center] at (6.65, 0.3) {\tiny{\texttt{t}$\left(\text{R}_1\right)$, \xspace\texttt{t}$\left(\text{R}_1\right)$ - \texttt{t}$\left(\text{R}_0\right)$} \\ \tiny{\texttt{t}$\left(\text{R}_2\right)$, \xspace\texttt{t}$\left(\text{R}_2\right)$ - \texttt{t}$\left(\text{R}_1\right)$} \\ \tiny{\textbf{$\vdots$}}};
\end{tikzpicture}}


==> resources/figs/result-comparison.tex <==
\resizebox{.55\linewidth}{!}{
\begin{tikzpicture}[baseline=(X.base)]
    \draw[very thick] (0, -3) -- (0, 3);
    \draw[very thick, ->] (0,0) -- (10, 0) node[pos=1, rotate=0, align=center, anchor=south, yshift=3pt] {\# of Clients \\ in Parallel};
    \draw[very thick, ->] (0,-3) -- (10, -3) node[pos=1, rotate=0, align=center, anchor=south, yshift=3pt] {Input Size \\ per Second};
    \node at (0, 0) (X) {};

    \node[rotate=-45, anchor=east] at (0, 2) {Our architecture};
    \draw[pattern=north west lines,pattern color=gray!50] (0, 2) rectangle (3.75, 2.5);
    \draw[dashed] (3.75, 2.5) -- (3.75, 0) node[pos=1, anchor=south east] {$110$ cli};
    \node[rotate=-45, anchor=east] at (0, 1) {\textsc{Spark Streaming}};
    \draw[fill=gray!30] (0, 1) rectangle (8, 1.5);
    \draw[dashed] (8, 1.5) -- (8, 0) node[pos=1, anchor=south east] {$225$ cli};

    \node[rotate=-45, anchor=east] at (0, -1) {Our architecture};
    \draw[pattern=north west lines,pattern color=gray!50] (0, -1) rectangle (4.5, -0.5);
    \draw[dashed] (4.5, -0.5) -- (4.5, -3) node[pos=1, anchor=south east] {$16$ kB/sec};
    \node[rotate=-45, anchor=east] at (0, -2) {\textsc{Spark Streaming}};
    \draw[fill=gray!30] (0, -2) rectangle (9, -1.5);
    \draw[dashed] (9, -1.5) -- (9, -3) node[pos=1, anchor=south east] {$32$ kB/sec};

\end{tikzpicture}}


==> resources/figs/system-architecture.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
    % Colors definition: latexcolor.com
    \definecolor{ashgrey}{rgb}{0.7, 0.75, 0.71}
    \definecolor{x11gray}{rgb}{0.75, 0.75, 0.75}
    \definecolor{metal}{rgb}{0.43, 0.5, 0.5}

    
    % Main outline
    % Background
    \fill[gray!10, draw=black] (0, 2.75) rectangle (6.75, 5.6);

    % Client Side
    % Client boxes line
    % Client 1
    \draw[fill=gray!5] (-1,1) rectangle (1, 1.75);
    \node at (0.6, 1.325) {\includegraphics[width=10pt]{resources/img/smartwatch.png}};
    \node at (0.05, 1.325) {\includegraphics[width=10pt]{resources/img/wifi-signal.png}};
    \node at (-0.6, 1.325) {\includegraphics[width=15pt]{resources/img/raspberry.png}};
    % Client 2
    \draw[fill=gray!5] (2,1) rectangle (4, 1.75);
    \node at (2.4, 1.325) {\includegraphics[width=10pt]{resources/img/hrband.png}};
    \node at (3, 1.325) {\includegraphics[width=10pt]{resources/img/wifi-right.png}};
    \node at (3.6, 1.325) {\includegraphics[width=15pt]{resources/img/raspberry.png}};
    % Client 3
    \node at (5.025, 1.35) {$\cdots$};
    \draw[fill=gray!5] (6,1) rectangle (6.75, 1.75) node[pos=.5] {\tiny{Client $m$}};
    \draw[fill=gray!5] (8.875,1) rectangle (9.625, 1.75) node[pos=.5] {\tiny{Client}};
    % Lines to filesystem
    \draw[<->, dashed, thick] (-0.6, 1.75) -- (-0.6, 3.5) -- (1, 3.5);
    \draw[<->, dashed, thick] (3.6, 1.75) -- (3.6, 2) -- (1.35, 2) -- (1.35, 3);
    \draw[<->, dashed, thick] (6.3725, 1.75) -- (6.3725, 2.4) -- (1.85, 2.4) -- (1.85, 3);
    \draw[dashed, thin] (8.875, 1.75) -- (8, 2.75);
    \draw[dashed, thin] (9.625, 1.75) -- (10.5, 2.75);

    % Server Side
    % FileSystem Logo
    \draw[fill=x11gray!50] (1.0, 3) -- (1.1, 3.9) -- (1.6, 3.9) -- (1.75, 4.0) -- (2.1, 4.0) -- (2.0, 3);
    %\draw[fill=x11gray] (1.0, 3) -- (1.0, 3.8) -- (1.6, 3.8) -- (1.75, 3.6) -- (2.0, 3.6) -- (2.0, 3) -- (1.0, 3);
    \node at (1.4, 5.0) {\text{\tiny{\textbf{FileSystem Interface}}}};
    % SGX Spark
    % Main Outline
    \node at (3.5, 5.4) {\text{\textbf{\tiny{REMOTE UNTRUSTED SERVER}}}};
    % Driver
    \draw[fill=white, pattern=north west lines,pattern color=gray!50] (3.15, 3.4) rectangle (4.45, 4.7) node[pos=.5, align=center] {\tiny{\textsc{Intel SGX}} \\[3pt] \includegraphics[width=10pt]{resources/img/intel-sgx.png}};
    \node at (6, 4.05) {\includegraphics[width=25pt]{resources/img/hacker.png}};
    \draw[fill=gray!80, dashed] (5.6, 3.95) -- (4.5, 3.95) -- (4.5, 3.85) -- (4.3, 4.05) -- (4.5, 4.25) -- (4.5, 4.15) -- (5.6, 4.15) -- (5.55, 4.05) -- (5.6, 3.95);
    \node[forbidden sign, draw=black, fill=none, very thick] at (5, 4.05) {};

    % CSEM's Toolbox
    \draw[fill=white] (0.9, 3.7) rectangle (2.0, 4.75);
    \node at (1.45, 4.55) {\textbf{\tiny{CSEM HRV}}};
    \draw[dashed] (0.9, 4.4) -- (2.0, 4.4);
    \node at (1.45, 4.25) {\texttt{\tiny{+ Identity}}};
    \node at (1.28, 4.05) {\texttt{\tiny{+ SDNN}}};
    \node at (1.46, 3.85) {\texttt{\tiny{+ HRVBands}}};
    \draw[fill=x11gray] (1.0, 3) -- (1.0, 3.8) -- (1.6, 3.8) -- (1.75, 3.6) -- (2.0, 3.6) -- (2.0, 3) -- (1.0, 3);

    % Client Expansion
    % Separator
    \draw (7.3, 1) -- (7.3, 5.6);
    \draw (7.5, 1) -- (7.5, 5.6);
    % Client itself
    \draw[fill=gray!10] (8, 2.75) rectangle (10.5, 5.55);
    %\draw (9.25, 1.3725) circle (0.5);
    \draw[dashed] (8, 3.55) -- (10.5, 3.55);
    \draw[fill=white] (8.2, 2.95) rectangle (10.3, 3.35) node[pos=.5] {\tiny{\texttt{sensor}}};
    \node at (10.3, 3.00) {\includegraphics[width=10pt]{resources/img/docker.png}};
    \node at (8.2, 3.00) {\includegraphics[width=8pt]{resources/img/smartwatch.png}};
    \draw[fill=white] (8.2, 3.75) rectangle (10.3, 4.15) node[pos=.5] {\tiny{\texttt{eclipse-mqtt}}};
    \node at (10.3, 3.80) {\includegraphics[width=10pt]{resources/img/docker.png}};
    \draw[fill=white] (8.2, 4.35) rectangle (10.3, 4.75) node[pos=.5] {\tiny{\texttt{mqtt-subscriber}}};
    \node at (10.3, 4.40) {\includegraphics[width=10pt]{resources/img/docker.png}};
    \draw[fill=white] (8.2, 4.95) rectangle (9.2, 5.35) node[pos=.5] {\tiny{\texttt{consumer}}};
    \node at (8.3, 5.00) {\includegraphics[width=10pt]{resources/img/docker.png}};
    \draw[fill=white] (9.3, 4.95) rectangle (10.3, 5.35) node[pos=.5] {\tiny{\texttt{producer}}};
    \node at (10.3, 5.00) {\includegraphics[width=10pt]{resources/img/docker.png}};
    \draw[->, very thick, dashed] (9.8, 5.35) -- (9.8, 5.6);
    \draw[<-, very thick, dashed] (8.7, 5.35) -- (8.7, 5.6);

\end{tikzpicture}}

